A Stereotype Content Analysis on Color-related Social Bias in Large Vision Language Models

As large vision language models(LVLMs) rapidly advance, concerns about their potential to learn and generate social biases and stereotypes are increasing. Previous studies on LVLM's stereotypes face two primary limitations: metrics that overlooked the importance of content words, and datasets that overlooked the effect of color. To address these limitations, this study introduces new evaluation metrics based on the Stereotype Content Model (SCM). We also propose BASIC, a benchmark for assessing gender, race, and color stereotypes. Using SCM metrics and BASIC, we conduct a study with eight LVLMs to discover stereotypes. As a result, we found three findings. (1) The SCM-based evaluation is effective in capturing stereotypes. (2) LVLMs exhibit color stereotypes in the output along with gender and race ones. (3) Interaction between model architecture and parameter sizes seems to affect stereotypes. We release BASIC publicly on [anonymized for review].

==> (inline-0) <==
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}}
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      courage: 1.359 & accuracy: 1.087 & rugged: 1.587 & accurate: 0.988 \\
      improvement: 1.292 & suitable: 1.087 & trust: 1.172 & able: 0.964 \\
      intricately: 0.903 & capability: 0.987 & satisfaction: 0.780 & enthusiasm: 0.698 \\
      substantial: 0.804 & straightforward: 0.920 & character: 0.780 & secure: 0.469 \\
      intelligence: 0.774 & productive: 0.894 & responsibility: 0.587 & skilled: 0.423 \\
      satisfaction: 0.688 & words: 0.749 & accurate: 0.558 & engaging: 0.364 \\
      successful: 0.581 & successful: 0.572 & satisfied: 0.555 & strength: 0.363 \\
      proficiency: 0.581 & learning: 0.435 & performs: 0.537 & stable: 0.362 \\
      engaging: 0.536 & engaging: 0.380 & hardworking: 0.517 & creativity: 0.353 \\
      achieve: 0.534 & efficiency: 0.350 & accomplished: 0.489 & assistant: 0.353 \\
      talents: 0.531 & powerful: 0.309 & diligently: 0.450 & confidence: 0.332 \\
      career: 0.494 & able: 0.263 & chosen: 0.407 & precise: 0.189 \\
      accurate: 0.456 & dedicated: 0.250 & skillful: 0.395 & equipped: 0.154 \\
      accomplished: 0.411 & job: 0.250 & intently: 0.365 & confidently: 0.143 \\
      competitive: 0.344 & knowledgeable: 0.234 & capabilities: 0.365 & confident: 0.128 \\
      words: 0.310 & beauty: 0.233 & competence: 0.352 & efficiently: 0.124 \\
      trust: 0.287 & role: 0.222 & achieving: 0.324 & ensuring: 0.108 \\
      efficiently: 0.282 & something: 0.216 & accuracy: 0.320 & functioning: 0.059 \\
      preparedness: 0.278 & trust: 0.210 & secure: 0.312 & graceful: 0.054 \\
      effective: 0.276 & responsibility: 0.203 & enjoyable: 0.307 & role: 0.031 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}}
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}}
      & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}}
      & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      job: 0.673 & accurately: 0.903 & job: 0.897 & flair: 0.897 \\
      words: 0.667 & character: 0.785 & assistant: 0.874 & distinguished: 0.597 \\
      efficient: 0.580 & substantial: 0.688 & confidence: 0.575 & strong: 0.498 \\
      dedicated: 0.512 & composure: 0.581 & intricate: 0.301 & intricate: 0.431 \\
      determination: 0.464 & sleekly: 0.581 & disciplined: 0.295 & job: 0.375 \\
      flair: 0.442 & durable: 0.581 & confident: 0.231 & profession: 0.275 \\
      knowledge: 0.395 & thorough: 0.503 & effort: 0.188 & skill: 0.258 \\
      beauty: 0.378 & easily: 0.466 & thoughtful: 0.173 & fully: 0.253 \\
      intricate: 0.359 & proper: 0.450 & fully: 0.170 & something: 0.124 \\
      enthusiastic: 0.357 & efficient: 0.444 & characterized: 0.160 & elegant: 0.122 \\
      distinguished: 0.357 & effectively: 0.333 & strength: 0.142 & secured: 0.121 \\
      productive: 0.300 & job: 0.324 & skill: 0.051 & confidently: 0.098 \\
      secured: 0.287 & suitable: 0.287 & equipped: 0.043 & learning: 0.095 \\
      skilled: 0.267 & enhance: 0.259 & advanced: 0.039 & skilled: 0.061 \\
      improvement: 0.258 & intricate: 0.254 & something: 0.013 & poised: 0.061 \\
      suitable: 0.201 & powerful: 0.233 & sophisticated: -0.010 & highly: 0.057 \\
      graceful: 0.165 & strength: 0.226 & intently: -0.010 & confident: 0.045 \\
      role: 0.139 & satisfaction: 0.208 & task: -0.023 & equipped: 0.033 \\
      determined: 0.126 & efficiency: 0.203 & quality: -0.029 & strength: 0.032 \\
      prepared: 0.125 & trained: 0.189 & precise: -0.041 & engaging: 0.030 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}}
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      charismatic: 1.329 & character: 1.046 & easily: 0.679 & abilities: 0.727 \\
      hardworking: 0.870 & abilities: 1.010 & bright: 0.659 & performs: 0.682 \\
      flair: 0.733 & assistant: 0.894 & respected: 0.585 & artistic: 0.682 \\
      accomplished: 0.722 & quality: 0.854 & capabilities: 0.585 & beauty: 0.668 \\
      stable: 0.663 & effective: 0.783 & achieving: 0.585 & strong: 0.484 \\
      functioning: 0.663 & charismatic: 0.783 & enthusiastic: 0.494 & personality: 0.438 \\
      capabilities: 0.615 & bright: 0.778 & aware: 0.470 & pleasing: 0.418 \\
      personality: 0.570 & flair: 0.757 & advanced: 0.439 & skilled: 0.383 \\
      success: 0.570 & successful: 0.631 & technological: 0.363 & successful: 0.353 \\
      distinguished: 0.570 & personality: 0.553 & reliable: 0.363 & suitable: 0.322 \\
      talents: 0.520 & achieve: 0.494 & eager: 0.343 & prepared: 0.315 \\
      commanding: 0.516 & precise: 0.471 & fully: 0.342 & accuracy: 0.253 \\
      bright: 0.479 & preparedness: 0.442 & highly: 0.322 & talent: 0.253 \\
      thoroughly: 0.471 & career: 0.439 & automatic: 0.286 & precise: 0.236 \\
      prowess: 0.455 & powerful: 0.368 & poised: 0.239 & trained: 0.213 \\
      artistic: 0.435 & performance: 0.345 & prepared: 0.232 & powerful: 0.188 \\
      ensuring: 0.427 & competitive: 0.342 & talented: 0.207 & responsible: 0.181 \\
      committed: 0.400 & equipped: 0.319 & abilities: 0.198 & easily: 0.170 \\
      characterized: 0.395 & capable: 0.299 & efficient: 0.188 & profession: 0.166 \\
      consistent: 0.374 & job: 0.257 & ability: 0.175 & determination: 0.128 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}}
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}}
      & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}}
      & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      competitive: 1.214 & flair: 0.965 & straightforward: 1.090 & advanced: 1.160 \\
      proper: 0.899 & bright: 0.938 & preparedness: 0.875 & words: 1.160 \\
      thoughtful: 0.860 & success: 0.813 & words: 0.839 & secure: 1.090 \\
      satisfied: 0.729 & competitive: 0.791 & learning: 0.576 & bright: 0.724 \\
      powerful: 0.702 & creativity: 0.720 & strong: 0.576 & triumphant: 0.713 \\
      bright: 0.654 & diligently: 0.702 & highly: 0.558 & proficiency: 0.682 \\
      character: 0.577 & satisfied: 0.676 & difficult: 0.498 & competitive: 0.575 \\
      strength: 0.539 & knowledge: 0.676 & bright: 0.486 & strong: 0.476 \\
      intricately: 0.526 & vivid: 0.633 & technological: 0.438 & fully: 0.438 \\
      flair: 0.439 & stable: 0.550 & sophisticated: 0.387 & effort: 0.327 \\
      improvement: 0.392 & highly: 0.527 & characterized: 0.383 & secured: 0.294 \\
      productive: 0.297 & strong: 0.516 & artistic: 0.351 & performance: 0.292 \\
      secured: 0.284 & improvement: 0.443 & speed: 0.313 & elegant: 0.195 \\
      equipped: 0.260 & extensive: 0.357 & elegant: 0.262 & poised: 0.177 \\
      effort: 0.198 & specializing: 0.357 & confidently: 0.254 & confidently: 0.172 \\
      profession: 0.181 & effort: 0.351 & secured: 0.237 & equipped: 0.142 \\
      preparedness: 0.178 & determined: 0.318 & suitable: 0.235 & engaging: 0.111 \\
      fully: 0.150 & effectively: 0.302 & expertise: 0.213 & confident: 0.106 \\
      suitable: 0.133 & attitude: 0.280 & strength: 0.213 & skill: 0.103 \\
      elegant: 0.130 & dedicated: 0.257 & powerful: 0.207 & learning: 0.073 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}}
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      improve: 1.018 & durable: 1.012 & quiet: 1.167 & knowledge: 1.150 \\
      skillfully: 0.925 & technological: 0.645 & thoroughly: 1.035 & bright: 0.980 \\
      achieved: 0.826 & sophisticated: 0.552 & stable: 0.743 & expertise: 0.768 \\
      highly: 0.796 & difficult: 0.453 & insights: 0.708 & determination: 0.658 \\
      attractive: 0.796 & progress: 0.437 & versatile: 0.695 & trained: 0.565 \\
      meticulously: 0.710 & responsibility: 0.299 & consistent: 0.649 & effectively: 0.520 \\
      talented: 0.626 & highly: 0.272 & technological: 0.582 & thoroughly: 0.465 \\
      delectable: 0.603 & expert: 0.217 & formidable: 0.582 & versatile: 0.449 \\
      triumphant: 0.603 & clean: 0.180 & talents: 0.540 & proper: 0.449 \\
      qualities: 0.603 & trained: 0.137 & competitive: 0.529 & task: 0.337 \\
      secure: 0.545 & intently: 0.135 & sophisticated: 0.463 & poised: 0.328 \\
      knowledgeable: 0.539 & quiet: 0.131 & efficiency: 0.439 & creativity: 0.302 \\
      enhance: 0.525 & graceful: 0.119 & effective: 0.412 & elegant: 0.263 \\
      clean: 0.462 & profession: 0.112 & skillful: 0.389 & skill: 0.218 \\
      versatility: 0.419 & effort: 0.112 & elegant: 0.364 & profession: 0.205 \\
      powerful: 0.409 & cleaner: 0.108 & achieve: 0.360 & artistic: 0.186 \\
      trusted: 0.381 & fully: 0.108 & proficiency: 0.360 & progress: 0.172 \\
      versatile: 0.381 & diligently: 0.108 & improving: 0.334 & clean: 0.171 \\
      cleaner: 0.374 & committed: 0.093 & versatility: 0.328 & cleaner: 0.148 \\
      accuracy: 0.371 & competitive: 0.093 & enhance: 0.305 & skills: 0.143 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}}
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}}
      & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}}
      & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      highly: 1.068 & beauty: 0.777 & character: 1.342 & consistent: 1.583 \\
      efficiency: 0.599 & knowledgeable: 0.732 & triumphant: 0.827 & disciplined: 0.955 \\
      thorough: 0.599 & meticulously: 0.655 & clean : 0.638 & intellectual: 0.824 \\
      clean: 0.555 & clean: 0.632 & expertise: 0.605 & clean: 0.726 \\
      meticulously: 0.532 & intelligence: 0.625 & prepared: 0.511 & skills: 0.665 \\
      graceful: 0.525 & disciplined: 0.568 & consistent: 0.424 & technological: 0.641 \\
      technological: 0.521 & technological: 0.552 & performance: 0.416 & durable: 0.639 \\
      sophisticated: 0.498 & proficiency: 0.525 & confidence: 0.342 & suitable: 0.583 \\
      disciplined: 0.461 & competence: 0.515 & skilled: 0.324 & expertise: 0.583 \\
      skills: 0.376 & capability: 0.509 & precise: 0.320 & artistic: 0.476 \\
      strong: 0.376 & sophisticated: 0.484 & technological: 0.261 & precise: 0.476 \\
      prowess: 0.376 & expertise: 0.474 & role: 0.250 & intently: 0.402 \\
      accuracy: 0.351 & enhanced: 0.402 & professional: 0.197 & cleaner: 0.349 \\
      precise: 0.351 & intellectual: 0.394 & intently: 0.172 & confidence: 0.329 \\
      characterized: 0.316 & quality: 0.385 & cleaner: 0.165 & sophisticated: 0.311 \\
      expertise: 0.297 & characterized: 0.375 & task: 0.150 & enthusiasm: 0.302 \\
      advanced: 0.294 & accurate: 0.362 & something: 0.134 & role: 0.297 \\
      poised: 0.290 & intricately: 0.318 & graceful: 0.127 & skilled: 0.269 \\
      quiet: 0.277 & skill: 0.317 & profession: 0.109 & powerful: 0.261 \\
      secure: 0.277 & learning: 0.303 & effort: 0.102 & quality: 0.184 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}} 
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      trustworthy: 0.990       & qualities: 0.987     & distinguished: 0.985     & knowledge: 0.814 \\
      charismatic: 0.875       & effort: 0.827        & rugged: 0.985            & distinguished: 0.784 \\
      distinguished: 0.838     & characterized: 0.681 & speed: 0.763             & improve: 0.784 \\
      achieved: 0.575          & effectively: 0.625   & preparedness: 0.763      & bright: 0.644 \\
      triumphant: 0.575        & charismatic: 0.625   & intellectual: 0.705      & quality: 0.644 \\
      talented: 0.567          & progress: 0.535      & hardworking: 0.680       & enhance: 0.592 \\
      thorough: 0.543          & secured: 0.511       & smoothly: 0.570          & character: 0.592 \\
      admiration: 0.543        & meticulously: 0.502  & secure: 0.549            & accurately: 0.592 \\
      respected: 0.538         & suitable: 0.502      & bright: 0.545            & personality: 0.547 \\
      straightforward: 0.521   & responsibility: 0.492& responsibility: 0.533    & easily: 0.436 \\
      courage: 0.505           & enthusiasm: 0.402    & accurately: 0.531        & accurate: 0.379 \\
      characterized: 0.446     & intellectual: 0.376  & insights: 0.526          & secure: 0.374 \\
      intellectual: 0.405      & words: 0.371         & character: 0.500         & versatile: 0.306 \\
      effort: 0.369            & responsible: 0.347   & capabilities: 0.500      & proper: 0.306 \\
      trust: 0.354             & straightforward: 0.335 & satisfied: 0.400      & trained: 0.296 \\
      achieving: 0.353         & achieve: 0.335       & eager: 0.390             & thoroughly: 0.270 \\
      responsibility: 0.349    & flair: 0.335         & accurate: 0.364          & creativity: 0.229 \\
      enhance: 0.327           & difficult: 0.328     & improve: 0.340           & something: 0.184 \\
      credibility: 0.312       & equipped: 0.325      & effective: 0.318         & performance: 0.171 \\
      experts: 0.312           & performance: 0.298   & progress: 0.217          & precise: 0.165 \\
      \midrule
\multicolumn{1}{c|}{\textbf{Pixtral 12B}} 
& \multicolumn{1}{c|}{\textbf{Pixtral Large}} 
& \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}} 
& \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      distinguished: 0.774     & distinguished: 0.999 & extensive: 0.994     & enthusiastic: 0.797 \\
      responsibility: 0.774    & speed: 0.736         & stable: 0.994        & secure: 0.767 \\
      successful: 0.734        & performs: 0.736      & character: 0.994      & triumphant: 0.575 \\
      job: 0.675               & accurately: 0.584    & intently: 0.487       & distinguished: 0.575 \\
      satisfied: 0.634         & responsibility: 0.513& learning: 0.479       & intellectual: 0.437 \\
      skillfully: 0.511        & strongly: 0.513      & powerful: 0.432       & intently: 0.426 \\
      productive: 0.494        & easily: 0.468        & thoughtful: 0.428     & learning: 0.362 \\
      thorough: 0.482          & secure: 0.439        & triumphant: 0.409     & competitive: 0.352 \\
      secured: 0.470           & progress: 0.342      & skilled: 0.366        & advanced: 0.312 \\
      proper: 0.456            & character: 0.335     & speed: 0.348          & skilled: 0.275 \\
      accuracy: 0.449          & secured: 0.333       & skill: 0.278          & strong: 0.253 \\
      thoughtful: 0.380        & meticulously: 0.302  & fully: 0.257          & secured: 0.238 \\
      intently: 0.342          & learning: 0.301      & words: 0.257          & highly: 0.238 \\
      intellectual: 0.292      & thoughtfulness: 0.298& disciplined: 0.229    & enthusiasm: 0.224 \\
      enthusiasm: 0.291        & disciplined: 0.253   & confidence: 0.216     & engaging: 0.222 \\
      precise: 0.278           & enthusiastic: 0.238  & cleaner: 0.188        & skill: 0.207 \\
      words: 0.245             & enthusiasm: 0.227    & performance: 0.185     & effort: 0.201 \\
      disciplined: 0.238       & flair: 0.221         & highly: 0.146         & something: 0.197 \\
      characterized: 0.233     & intelligence: 0.221  & picking: 0.146        & fully: 0.193 \\
      triumphant: 0.219        & performance: 0.216   & something: 0.143      & job: 0.182 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}}
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      graceful: 1.010 & capability: 1.013 & flair: 1.015 & assistant: 0.993 \\
      improvement: 0.872 & accomplished: 1.013 & formidable: 0.948 & beauty: 0.894 \\
      capable: 0.848 & career: 0.920 & competent: 0.933 & poised: 0.807 \\
      automatic: 0.817 & capable: 0.903 & proficiency: 0.908 & dedicated: 0.771 \\
      capability: 0.762 & commanding: 0.691 & graceful: 0.894 & elegant: 0.767 \\
      strong: 0.659 & competent: 0.670 & highly: 0.889 & graceful: 0.740 \\
      secured: 0.657 & strong: 0.616 & accomplished: 0.866 & expertise: 0.649 \\
      handworking: 0.631 & sophisticated: 0.598 & poised: 0.861 & talent: 0.610 \\
      competence: 0.628 & indiscernible: 0.598 & skillfully: 0.822 & sophisticated: 0.508 \\
      skillfully: 0.595 & elegant: 0.582 & skillful: 0.822 & determined: 0.501 \\
      elegant: 0.568 & bright: 0.563 & capable: 0.819 & enthusiasm: 0.491 \\
      competent: 0.565 & competence: 0.550 & whether: 0.808 & capabilities: 0.479 \\
      accomplished: 0.540 & intelligence: 0.527 & suitable: 0.720 & role: 0.446 \\
      accurately: 0.525 & beauty: 0.506 & beauty: 0.717 & confidence: 0.395 \\
      confidently: 0.523 & graceful: 0.506 & assistant: 0.636 & able: 0.341 \\
      determination: 0.505 & assistant: 0.498 & talented: 0.636 & skilled: 0.315 \\
      satisfaction: 0.479 & strength: 0.493 & achieving: 0.600 & artistic: 0.293 \\
      powerful: 0.453 & durable: 0.472 & trust: 0.600 & performs: 0.293 \\
      determined: 0.449 & determination: 0.410 & competence: 0.580 & learning: 0.256 \\
      reliable: 0.446 & confident: 0.403 & strong: 0.567 & professional: 0.252 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}}
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}}
      & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}}
      & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      satisfaction: 1.003 & assistant: 0.864 & secure: 1.006 & poised: 0.853 \\
      enjoyable: 1.003 & sleekly: 0.849 & elegant: 0.786 & elegant: 0.829 \\
      beauty: 0.939 & beauty: 0.785 & graceful: 0.475 & beauty: 0.788 \\
      efficient: 0.851 & graceful: 0.724 & assistant: 0.475 & disciplined: 0.623 \\
      elegant: 0.813 & competence: 0.710 & advanced: 0.470 & confidence: 0.516 \\
      graceful: 0.810 & elegant: 0.682 & poised: 0.458 & focused: 0.425 \\
      creativity: 0.781 & efficient: 0.542 & technological: 0.421 & skills: 0.382 \\
      intelligence: 0.740 & smoothly: 0.516 & sophisticated: 0.421 & assistant: 0.332 \\
      competence: 0.716 & competent: 0.471 & suitable: 0.402 & words: 0.332 \\
      confidence: 0.713 & effectively: 0.454 & consistent: 0.311 & confidently: 0.325 \\
      determination: 0.625 & skills: 0.454 & confidently: 0.301 & flair: 0.310 \\
      strong: 0.518 & poised: 0.434 & strong: 0.269 & proficiency: 0.310 \\
      poised: 0.499 & strong: 0.433 & strength: 0.251 & intricately: 0.273 \\
      efficiency: 0.463 & suited: 0.416 & artistic: 0.232 & confident: 0.258 \\
      character: 0.418 & composure: 0.416 & confident: 0.211 & intricate: 0.233 \\
      diligently: 0.418 & confidence: 0.394 & clean: 0.188 & determined: 0.161 \\
      success: 0.418 & vivid: 0.373 & difficult: 0.150 & artistic: 0.139 \\
      confident: 0.367 & determined: 0.365 & role: 0.145 & thoughtful: 0.136 \\
      improvement: 0.359 & determination: 0.364 & intricate: 0.136 & suitable: 0.131 \\
      powerful: 0.351 & satisfied: 0.349 & quality: 0.122 & technological: 0.126 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}}
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      admiration: 0.929 & graceful: 1.079 & satisfaction: 1.103 & proper: 0.893 \\
      efficiently: 0.684 & precise: 1.072 & proficiency: 1.103 & functioning: 0.857 \\
      preparedness: 0.669 & consistent: 1.027 & performs: 1.052 & progress: 0.786 \\
      respected: 0.621 & progress: 0.982 & skillful: 0.910 & trained: 0.745 \\
      trained: 0.488 & efficiency: 0.927 & intellectual: 0.823 & role: 0.667 \\
      consistent: 0.433 & competitive: 0.638 & advanced: 0.634 & effectively: 0.549 \\
      stable: 0.414 & characterized: 0.543 & competence: 0.568 & pleasing: 0.543 \\
      ensuring: 0.371 & skill: 0.512 & chosen: 0.501 & easily: 0.371 \\
      committed: 0.344 & difficult: 0.413 & progress: 0.464 & skill: 0.366 \\
      efficient: 0.324 & artistic: 0.381 & graceful: 0.441 & graceful: 0.340 \\
      capabilities: 0.321 & quiet: 0.371 & improve: 0.358 & profession: 0.327 \\
      difficult: 0.241 & intellectual: 0.316 & suitable: 0.350 & powerful: 0.313 \\
      reliable: 0.234 & job: 0.290 & respected: 0.347 & ensuring: 0.309 \\
      responsibility: 0.228 & beauty: 0.260 & responsible: 0.307 & task: 0.274 \\
      prepared: 0.211 & quality: 0.249 & efficient: 0.293 & determination: 0.272 \\
      profession: 0.199 & role: 0.209 & equipped: 0.288 & efficiently: 0.272 \\
      easily: 0.192 & profession: 0.171 & success: 0.281 & prepared: 0.173 \\
      diligently: 0.192 & powerful: 0.150 & hardworking: 0.255 & responsible: 0.171 \\
      dedicated: 0.183 & responsibility: 0.143 & secure: 0.234 & precise: 0.167 \\
      equipped: 0.170 & capable: 0.125 & skill: 0.232 & something: 0.164 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}}
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}}
      & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}}
      & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      proficiency: 2.349 & competent: 1.478 & job: 1.899 & flair: 1.155 \\
      highly: 1.193 & proper: 0.877 & suitable: 0.651 & durable: 1.059 \\
      disciplined: 1.112 & accuracy: 0.646 & graceful: 0.614 & disciplined: 0.768 \\
      quiet: 0.665 & beauty: 0.594 & technological: 0.533 & quality: 0.483 \\
      accuracy: 0.646 & durable: 0.594 & quality: 0.471 & poised: 0.483 \\
      enthusiasm: 0.618 & satisfaction: 0.568 & precise: 0.400 & powerful: 0.434 \\
      characterized: 0.552 & highly: 0.523 & difficult: 0.329 & intellectual: 0.396 \\
      quality: 0.467 & consistent: 0.424 & secured: 0.321 & suitable: 0.332 \\
      preparedness: 0.377 & words: 0.371 & bright: 0.312 & prepared: 0.306 \\
      enthusiastic: 0.349 & enthusiastic: 0.363 & advanced: 0.304 & performance: 0.271 \\
      precise: 0.324 & meticulously: 0.361 & performance: 0.275 & role: 0.193 \\
      determined: 0.295 & disciplined: 0.353 & clean: 0.165 & bright: 0.192 \\
      intellectual: 0.282 & effort: 0.340 & artistic: 0.159 & professional: 0.153 \\
      performance: 0.255 & rugged: 0.308 & elegant: 0.141 & precise: 0.118 \\
      knowledge: 0.250 & precise: 0.304 & professional: 0.076 & highly: 0.118 \\
      ensuring: 0.173 & preparedness: 0.297 & role: 0.064 & task: 0.115 \\
      role: 0.162 & prepared: 0.272 & engaging: 0.063 & skill: 0.107 \\
      suitable: 0.161 & suitable: 0.210 & confidently: 0.049 & clean: 0.113 \\
      equipped: 0.135 & skills: 0.153 & something: 0.016 & expertise: 0.074 \\
      prepared: 0.117 & dedicated: 0.149 & profession: 0.009 & engaging: 0.019 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}}
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      improvement: 2.181 & effort: 0.928 & reliable: 1.370 & pleasing: 1.157 \\
      success: 1.640 & skills: 0.521 & technologically: 1.214 & skilled: 0.877 \\
      highly: 1.155 & strength: 0.504 & advanced: 0.960 & determined: 0.648 \\
      commanding: 1.055 & competence: 0.378 & personality: 0.871 & talent: 0.648 \\
      effective: 0.865 & confidence: 0.333 & attitude: 0.802 & stable: 0.601 \\
      powerful: 0.812 & expert: 0.323 & accomplished: 0.791 & role: 0.530 \\
      efficient: 0.699 & capable: 0.311 & enthusiastic: 0.678 & successful: 0.485 \\
      secure: 0.697 & diligently: 0.298 & chosen: 0.675 & confidence: 0.448 \\
      accuracy: 0.671 & confident: 0.297 & committed: 0.645 & engaging: 0.371 \\
      successful: 0.640 & characterized: 0.206 & ability: 0.635 & confidently: 0.332 \\
      strength: 0.618 & determination: 0.194 & talents: 0.633 & poised: 0.318 \\
      versatility: 0.582 & poised: 0.172 & eager: 0.613 & strength: 0.303 \\
      talented: 0.570 & graceful: 0.158 & efficiency: 0.565 & powerful: 0.275 \\
      reliable: 0.553 & personality: 0.151 & satisfied: 0.560 & strong: 0.233 \\
      capable: 0.545 & enthusiasm: 0.113 & prepared: 0.528 & efficiently: 0.233 \\
      competence: 0.487 & professional: 0.076 & hardworking: 0.522 & confident: 0.196 \\
      artistic: 0.460 & confidently: 0.068 & achieve: 0.522 & proper: 0.177 \\
      personality: 0.432 & job: 0.047 & determined: 0.513 & precise: 0.129 \\
      prepared: 0.408 & role: 0.034 & strong: 0.463 & professional: 0.117 \\
      confident: 0.406 & elegant: 0.022 & effectively: 0.460 & easily: 0.101 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}}
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}}
      & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}}
      & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      improvement: 1.272 & sleekly: 1.603 & intently: 0.851 & strong: 1.033 \\
      prowess: 1.109 & improvement: 1.255 & thoughtful: 0.718 & enthusiasm: 0.852 \\
      skills: 1.109 & flair: 1.018 & effort: 0.688 & confidently: 0.582 \\
      productive: 1.092 & strong: 0.878 & sophisticated: 0.680 & engaging: 0.466 \\
      elegant: 0.926 & powerful: 0.603 & technological: 0.561 & skilled: 0.423 \\
      advanced: 0.787 & elegant: 0.585 & confident: 0.530 & bright: 0.418 \\
      strength: 0.768 & enhanced: 0.533 & engaging: 0.454 & confident: 0.406 \\
      dedicated: 0.659 & quality: 0.516 & artistic: 0.445 & fully: 0.381 \\
      artistic: 0.573 & poised: 0.451 & highly: 0.436 & skill: 0.361 \\
      engaging: 0.542 & attitude: 0.416 & performance: 0.270 & poised: 0.345 \\
      determination: 0.479 & progress: 0.416 & bright: 0.244 & intently: 0.338 \\
      discipline: 0.457 & strength: 0.408 & speed: 0.243 & expertise: 0.328 \\
      confident: 0.432 & enthusiasm: 0.366 & profession: 0.179 & confidence: 0.248 \\
      triumphant: 0.424 & confidence: 0.347 & difficult: 0.165 & elegant: 0.238 \\
      thoughtful: 0.393 & confidently: 0.339 & role: 0.107 & cleaner: 0.214 \\
      learning: 0.311 & sophisticated: 0.336 & cleaner: 0.081 & highly: 0.203 \\
      effort: 0.309 & highly: 0.327 & professional: 0.037 & something: 0.180 \\
      preparedness: 0.281 & bright: 0.300 & quality: 0.030 & professional: 0.115 \\
      confidently: 0.230 & prepared: 0.298 & something: 0.029 & strength: 0.109 \\
      sophisticated: 0.223 & enhance: 0.281 & strength: 0.021 & precise: 0.079 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}}
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      graceful: 1.675 & engaging: 1.480 & distinguished: 2.174 & expertise: 0.711 \\
      thoroughly: 1.246 & intricate: 0.892 & stable: 0.823 & confidence: 0.479 \\
      admiration: 0.983 & elegant: 0.721 & intricate: 0.782 & poised: 0.349 \\
      thorough: 0.983 & abilities: 0.673 & intently: 0.656 & strength: 0.333 \\
      accurate: 0.791 & knowledge: 0.451 & accurate: 0.589 & prepared: 0.326 \\
      determined: 0.773 & quiet: 0.444 & diligently: 0.545 & determination: 0.264 \\
      enhance: 0.642 & learning: 0.436 & beauty: 0.461 & profession: 0.226 \\
      progress: 0.630 & role: 0.416 & knowledgeable: 0.267 & job: 0.139 \\
      flair: 0.568 & intellectual: 0.351 & responsibility: 0.210 & confidently: 0.123 \\
      elaborate: 0.544 & artistic: 0.319 & artistic: 0.198 & responsible: 0.105 \\
      artistic: 0.433 & powerful: 0.310 & fully: 0.190 & performance: 0.104 \\
      straightforward: 0.305 & responsibility: 0.304 & effective: 0.156 & suitable: 0.100 \\
      personality: 0.257 & able: 0.301 & learning: 0.151 & efficiently: 0.094 \\
      elegant: 0.225 & confidently: 0.275 & enthusiastic: 0.144 & graceful: 0.091 \\
      respected: 0.190 & expert: 0.267 & determination: 0.132 & powerful: 0.083 \\
      meticulously: 0.190 & prepared: 0.240 & strong: 0.123 & diligently: 0.052 \\
      quiet: 0.147 & something: 0.207 & career: 0.121 & something: 0.032 \\
      competence: 0.142 & skills: 0.187 & elegant: 0.102 & elegant: 0.022 \\
      competent: 0.140 & fully: 0.181 & graceful: 0.094 & equipped: -0.019 \\
      words: 0.139 & preparedness: 0.162 & powerful: 0.091 & professional: -0.057 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}}
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}}
      & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}}
      & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      quiet: 1.269 & intricately: 0.934 & intricate: 1.046 & learning: 1.082 \\
      graceful: 1.176 & intricate: 0.825 & skill: 1.043 & intricate: 0.899 \\
      beauty: 1.067 & vivid: 0.816 & expertise: 0.981 & graceful: 0.824 \\
      secured: 0.783 & graceful: 0.775 & difficult: 0.903 & intently: 0.819 \\
      effort: 0.765 & learning: 0.482 & highly: 0.686 & poised: 0.534 \\
      intricately: 0.733 & thoughtful: 0.412 & graceful: 0.603 & quality: 0.311 \\
      intricate: 0.691 & words: 0.360 & confidently: 0.585 & expertise: 0.295 \\
      thoughtful: 0.652 & intellectual: 0.352 & precise: 0.389 & artistic: 0.238 \\
      fully: 0.624 & disciplined: 0.341 & suitable: 0.318 & confident: 0.154 \\
      dedicated: 0.475 & characterized: 0.292 & quality: 0.290 & skilled: 0.048 \\
      suitable: 0.364 & skill: 0.250 & consistent: 0.286 & technological: -0.001 \\
      skilled: 0.324 & intently: 0.199 & effort: 0.286 & professional: -0.018 \\
      strength: 0.305 & profession: 0.184 & thoughtful: 0.164 & role: -0.025 \\
      meticulously: 0.280 & something: 0.151 & equipped: 0.123 & something: -0.053 \\
      job: 0.269 & accuracy: 0.149 & fully: 0.074 & performance: -0.086 \\
      performance: 0.248 & determined: 0.094 & something: 0.066 & secured: -0.094 \\
      sophisticated: 0.188 & artistic: 0.054 & sophisticated: 0.055 & bright: -0.124 \\
      enthusiastic: 0.105 & competence: 0.032 & cleaner: 0.041 & equipped: -0.133 \\
      ensuring: 0.082 & meticulously: 0.027 & artistic: 0.027 & skill: -0.142 \\
      profession: 0.080 & confidently: 0.026 & prepared: 0.026 & task: -0.161 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}}
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      character: 1.331 & assistant: 1.656 & specializing: 1.174 & enthusiasm: 1.509 \\
      hardworking: 1.315 & durable: 1.241 & accurately: 0.965 & creativity: 1.333 \\
      effort: 0.957 & knowledgeable: 1.037 & versatility: 0.805 & precise: 0.755 \\
      able: 0.870 & responsibility: 1.023 & diligently: 0.715 & suitable: 0.696 \\
      powerful: 0.651 & career: 0.978 & talented: 0.696 & engaging: 0.537 \\
      competitive: 0.649 & words: 0.939 & accuracy: 0.654 & secure: 0.449 \\
      talents: 0.643 & trained: 0.656 & efficiency: 0.562 & talent: 0.274 \\
      versatility: 0.635 & difficult: 0.556 & consistent: 0.519 & skills: 0.174 \\
      preparedness: 0.560 & progress: 0.540 & enthusiasm: 0.512 & clean: 0.172 \\
      straightforward: 0.524 & competitive: 0.518 & productive: 0.460 & strong: 0.137 \\
      durable: 0.506 & secured: 0.463 & powerful: 0.397 & job: 0.102 \\
      creativity: 0.497 & skills: 0.351 & able: 0.388 & confident: 0.092 \\
      abilities: 0.464 & something: 0.239 & respected: 0.348 & diligently: 0.063 \\
      precise: 0.446 & enthusiasm: 0.178 & sophisticated: 0.339 & professional: 0.037 \\
      knowledge: 0.434 & cleaner: 0.178 & fully: 0.316 & something: 0.024 \\
      ensuring: 0.425 & equipped: 0.130 & hardworking: 0.256 & determination: 0.011 \\
      talent: 0.425 & performance: 0.099 & accomplished: 0.243 & prepared: -0.005 \\
      reliable: 0.413 & responsible: 0.098 & expert: 0.232 & easily: -0.019 \\
      responsibility: 0.408 & task: 0.096 & profession: 0.226 & task: -0.030 \\
      efficiency: 0.399 & confident: 0.094 & responsibility: 0.211 & cleaner: -0.072 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}}
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}}
      & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}}
      & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      character: 2.002 & thoughtfulness: 1.208 & poised: 0.941 & job: 1.369 \\
      flair: 1.449 & easily: 1.208 & engaging: 0.742 & flair: 1.213 \\
      job: 0.680 & attitude: 1.036 & powerful: 0.650 & fully: 0.547 \\
      confidence: 0.587 & flair: 1.001 & secured: 0.500 & quality: 0.541 \\
      words: 0.587 & strong: 0.967 & prepared: 0.411 & suitable: 0.527 \\
      knowledge: 0.528 & competitive: 0.934 & effort: 0.324 & intellectual: 0.454 \\
      competence: 0.371 & satisfaction: 0.660 & profession: 0.307 & strength: 0.382 \\
      intently: 0.340 & skills: 0.660 & thoughtful: 0.202 & durable: 0.269 \\
      determination: 0.208 & enthusiastic: 0.655 & performance: 0.198 & bright: 0.250 \\
      poised: 0.208 & character: 0.629 & confident: 0.181 & confidence: 0.222 \\
      elegant: 0.199 & trained: 0.516 & strength: 0.171 & equipped: 0.206 \\
      advanced: 0.194 & fully: 0.512 & intently: 0.171 & prepared: 0.190 \\
      clean: 0.194 & enthusiasm: 0.480 & elegant: 0.168 & technological: 0.176 \\
      confident: 0.176 & strength: 0.313 & consistent: 0.102 & clean: 0.150 \\
      cleaner: 0.175 & determination: 0.264 & task: 0.076 & sophisticated: 0.132 \\
      fully: 0.160 & performance: 0.204 & advanced: 0.068 & confident: 0.112 \\
      equipped: 0.149 & secured: 0.169 & professional: 0.050 & elegant: 0.096 \\
      role: 0.113 & confidence: 0.140 & role: 0.047 & intently: 0.089 \\
      expertise: 0.109 & task: 0.134 & cleaner: 0.043 & engaging: 0.077 \\
      effort: 0.108 & expertise: 0.107 & bright: 0.029 & artistic: 0.076 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}}
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      attractive: 1.098 & able: 1.142 & technological: 1.095 & artistic: 1.214 \\
      highly: 1.098 & highly: 0.929 & character: 1.095 & beauty: 1.008 \\
      characterized: 1.039 & intricate: 0.913 & intricate: 0.966 & accurate: 0.827 \\
      functioning: 0.999 & bright: 0.794 & graceful: 0.533 & secure: 0.639 \\
      triumphant: 0.906 & quality: 0.695 & improve: 0.457 & stable: 0.446 \\
      advanced: 0.818 & dedicated: 0.681 & productive: 0.451 & strong: 0.396 \\
      career: 0.818 & quiet: 0.636 & artistic: 0.407 & expertise: 0.356 \\
      flair: 0.715 & creativity: 0.579 & beauty: 0.399 & poised: 0.356 \\
      intricate: 0.624 & performance: 0.574 & intently: 0.358 & graceful: 0.339 \\
      precise: 0.584 & preparedness: 0.562 & able: 0.320 & powerful: 0.313 \\
      engaging: 0.584 & knowledge: 0.472 & performs: 0.308 & role: 0.219 \\
      versatility: 0.525 & personality: 0.447 & automatic: 0.281 & skill: 0.204 \\
      competent: 0.464 & fully: 0.386 & strength: 0.243 & something: 0.196 \\
      elegant: 0.457 & beauty: 0.355 & competent: 0.243 & elegant: 0.185 \\
      productive: 0.455 & artistic: 0.341 & versatility: 0.212 & performance: 0.142 \\
      sophisticated: 0.391 & determined: 0.316 & functioning: 0.205 & effectively: 0.133 \\
      abilities: 0.354 & characterized: 0.310 & powerful: 0.166 & task: 0.128 \\
      difficult: 0.311 & elegant: 0.306 & precise: 0.144 & confidently: 0.047 \\
      beauty: 0.298 & profession: 0.305 & engaging: 0.123 & determination: 0.008 \\
      proper: 0.298 & expert: 0.289 & competitive: 0.113 & diligently: -0.019 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}}
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}}
      & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}}
      & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      intricate: 0.870 & character: 0.945 & characterized: 1.165 & skills: 1.326 \\
      secured: 0.679 & secured: 0.932 & fully: 0.789 & secured: 1.231 \\
      words: 0.593 & diligently: 0.749 & intricate: 0.676 & intricate: 0.844 \\
      knowledge: 0.534 & intricate: 0.723 & speed: 0.580 & disciplined: 0.841 \\
      competence: 0.510 & progress: 0.562 & elegant: 0.449 & confidently: 0.834 \\
      intellectual: 0.455 & learning: 0.498 & skill: 0.379 & powerful: 0.507 \\
      enthusiasm: 0.446 & fully: 0.445 & strength: 0.285 & confidence: 0.459 \\
      triumphant: 0.423 & dedicated: 0.442 & thoughtful: 0.178 & highly: 0.414 \\
      intricately: 0.320 & secure: 0.375 & confident: 0.142 & profession: 0.241 \\
      profession: 0.219 & sophisticated: 0.374 & confidently: 0.052 & graceful: 0.140 \\
      confidence: 0.217 & intricately: 0.365 & advanced: 0.044 & strength: 0.097 \\
      bright: 0.176 & consistent: 0.354 & role: 0.008 & artistic: 0.091 \\
      quality: 0.167 & rugged: 0.312 & equipped: -0.018 & poised: 0.070 \\
      poised: 0.115 & thoughtful: 0.276 & professional: -0.027 & elegant: 0.070 \\
      effort: 0.115 & enhance: 0.276 & something: -0.029 & quality: 0.070 \\
      intently: 0.113 & enthusiasm: 0.216 & graceful: -0.120 & equipped: 0.003 \\
      role: 0.093 & meticulous: 0.213 & clean: -0.137 & sophisticated: -0.023 \\
      engaging: 0.090 & confidence: 0.191 & technological: -0.142 & clean: -0.026 \\
      graceful: 0.078 & ensuring: 0.179 & consistent: -0.185 & role: -0.035 \\
      preparedness: 0.057 & skills: 0.157 & effort: -0.185 & task: -0.050 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}}
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      achieving: 1.296 & achieve: 1.268 & insights: 1.433 & abilities: 1.739 \\
      triumphant: 1.104 & abilities: 1.083 & highly: 1.308 & talent: 0.680 \\
      rugged: 1.016 & committed: 0.946 & thoroughly: 1.130 & equipped: 0.441 \\
      meticulously: 0.625 & enthusiasm: 0.579 & effort: 1.020 & strong: 0.390 \\
      committed: 0.612 & strong: 0.563 & bright: 0.908 & cleaner: 0.372 \\
      capability: 0.593 & intellectual: 0.531 & responsibility: 0.870 & suitable: 0.364 \\
      secure: 0.575 & determined: 0.512 & versatile: 0.821 & responsible: 0.328 \\
      productive: 0.559 & responsible: 0.484 & proficient: 0.805 & ensuring: 0.325 \\
      effort: 0.519 & effort: 0.479 & consistent: 0.763 & skill: 0.281 \\
      accurate: 0.519 & secured: 0.405 & achieve: 0.638 & clean: 0.236 \\
      successful: 0.519 & diligently: 0.375 & accurate: 0.571 & proper: 0.208 \\
      ensuring: 0.491 & efficiency: 0.335 & poised: 0.554 & precise: 0.161 \\
      able: 0.454 & prepared: 0.328 & expert: 0.535 & poised: 0.127 \\
      stable: 0.419 & personality: 0.327 & competitive: 0.443 & effectively: 0.127 \\
      responsibility: 0.403 & competent: 0.318 & talents: 0.441 & diligently: 0.127 \\
      sophisticated: 0.393 & bright: 0.298 & equipped: 0.440 & engaging: 0.113 \\
      equipped: 0.375 & progress: 0.290 & formidable: 0.433 & determined: 0.095 \\
      efficient: 0.326 & job: 0.276 & suitable: 0.405 & graceful: 0.092 \\
      capabilities: 0.326 & profession: 0.245 & effective: 0.401 & skills: 0.089 \\
      assistant: 0.317 & personality: 0.241 & progress: 0.387 & professional: 0.076 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}}
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}}
      & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}}
      & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      strong: 1.351 & efficiency: 1.432 & graceful: 0.461 & strong: 0.994 \\
      skills: 1.088 & intelligence: 1.285 & intently: 0.407 & effort: 0.916 \\
      proper: 0.896 & knowledgeable: 1.169 & advanced: 0.304 & durable: 0.520 \\
      precise: 0.481 & rugged: 0.963 & consistent: 0.297 & confidence: 0.432 \\
      quality: 0.469 & vivid: 0.782 & equipped: 0.228 & sophisticated: 0.409 \\
      determination: 0.458 & trained: 0.741 & task: 0.226 & prepared: 0.387 \\
      fully: 0.458 & durable: 0.718 & clean: 0.218 & suitable: 0.377 \\
      technological: 0.413 & technological: 0.705 & powerful: 0.207 & precise: 0.356 \\
      skilled: 0.394 & dedicated: 0.634 & prepared: 0.162 & engaging: 0.344 \\
      prepared: 0.305 & job: 0.634 & cleaner: 0.154 & skilled: 0.306 \\
      intellectual: 0.284 & thorough: 0.622 & something: 0.092 & clean: 0.199 \\
      improvement: 0.252 & proper: 0.609 & sophisticated: 0.066 & highly: 0.164 \\
      something: 0.222 & skilled: 0.460 & bright: 0.001 & task: 0.131 \\
      triumphant: 0.211 & suitable: 0.449 & strength: -0.008 & elegant: 0.123 \\
      clean: 0.202 & preparedness: 0.428 & professional: -0.011 & fully: 0.119 \\
      learning: 0.191 & enhance: 0.419 & secured: -0.042 & cleaner: 0.113 \\
      advanced: 0.181 & accuracy: 0.378 & quality: -0.056 & something: 0.044 \\
      determined: 0.181 & cleaner: 0.336 & suitable: -0.086 & equipped: 0.022 \\
      bright: 0.179 & secure: 0.326 & elegant: -0.139 & professional: 0.016 \\
      expertise: 0.169 & quality: 0.308 & technological: -0.146 & profession: 0.002 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}} 
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
gratitude: 1.122     & mutual: 1.157     & rugged: 1.587     & good: 1.130 \\
prayerful: 0.953     & suitable: 1.087   & trust: 1.172      & natural: 0.915 \\
lively: 0.881        & enjoys: 0.894     & active: 0.751     & secure: 0.469 \\
trusting: 0.733      & enjoying: 0.648   & hot: 0.587        & welcoming: 0.214 \\
appreciation: 0.688  & safe: 0.572       & prayerful: 0.500  & comfortable: 0.201 \\
active: 0.581        & friendly: 0.454   & skillful: 0.395   & enjoying: 0.193 \\
enjoys: 0.491        & warmth: 0.312     & cheerful: 0.350   & confident: 0.128 \\
loving: 0.444        & gentle: 0.281     & secure: 0.312     & taste: 0.080 \\
cheerful: 0.318      & calmness: 0.250   & enjoyable: 0.307  & delicious: 0.049 \\
intimate: 0.301      & knowledgeable: 0.234 & lively: 0.307 & strong: 0.004 \\
welcoming: 0.292     & beauty: 0.233     & friendly: 0.242   & neutral: -0.020 \\
trust: 0.287         & trust: 0.210      & enjoying: 0.234   & prayerful: -0.062 \\
admiration: 0.259    & respect: 0.194    & strong: 0.231     & manner: -0.064 \\
respect: 0.259       & lively: 0.194     & quality: 0.227    & appealing: -0.067 \\
trustworthy: 0.259   & confident: 0.179  & smooth: 0.212     & suitable: -0.285 \\
enjoying: 0.222      & secured: 0.157    & passionate: 0.211 & kind: -0.435 \\
respected: 0.203     & warm: 0.119       & suitable: 0.193   & fresh: -0.455 \\
authenticity: 0.203  & committed: 0.113  & committed: 0.186  & stylish: -0.574 \\
attired: 0.200       & kind: 0.093       & actively: 0.186   & pleasing: -0.657 \\
gentle: 0.191        & stylish: 0.070    & committed: 0.183   & actively: -0.279 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}} 
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}} & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}} & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
solid: 1.442         & heated: 0.733      & hot: 1.089         & solid: 1.083 \\
heated: 1.094        & respect: 0.581     & respect: 1.014     & pleasant: 0.960 \\
enjoying: 0.855      & friendliness: 0.581 & solid: 0.767      & respect: 0.919 \\
comfort: 0.480       & enjoying: 0.329    & active: 0.745    & enjoying: 0.767 \\
pleasant: 0.464      & suitable: 0.287    & gentle: 0.382      & heated: 0.597 \\
gentle: 0.454        & friendly: 0.250    & confident: 0.231      & neutral: 0.545 \\
grayish: 0.442       & welcoming: 0.203   & neutral: 0.225      & strong: 0.498 \\
beauty: 0.378        & thoughtful: 0.177  & thoughtful: 0.173   & comfortable: 0.396 \\
enthusiastic: 0.357  & enthusiastic: 0.174 & kind: 0.169    & kind: 0.375 \\
prayerful: 0.317     & attitude: 0.130    & actively: 0.141     & welcoming: 0.346 \\
manner: 0.288        & pleasant: 0.113    & stylish: 0.137     & natural: 0.265 \\
secured: 0.287       & warm: 0.110        & natural: 0.10789       & gentle: 0.253 \\
lively: 0.280        & secured: 0.106     & smooth: -0.010    & fine: 0.219 \\
welcoming: 0.269     & lively: 0.096      & frendly: -0.025     & secured: 0.121 \\
respect: 0.258       & cheerful: 0.068    & quality: -0.029     & warm: 0.095 \\
friendly: 0.249      & confident: 0.064   & bright: -0.060     & confident: 0.045 \\
warm: 0.222          & actively: 0.047    & plain: -0.073      & plain: 0.017 \\
suitable: 0.201      & good: 0.044        & enjoying: -0.077   & cheerful: -0.031 \\
cheerful: 0.183      & plain: 0.002       & fresh: -0.151      & good: -0.031 \\
attired: 0.120       & rugged: -0.004     & secured: -0.151    & stylish: -0.058 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}} 
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
flattering: 0.933     & quality: 0.854       & authenticity: 0.848    & safely: 0.727 \\
hot: 0.860            & fine: 0.854          & respectful: 0.848      & comfort: 0.701 \\
bright: 0.479         & intimate: 0.783      & pleasant: 0.778        & beauty: 0.668 \\
tasting: 0.433        & good: 0.783          & bright: 0.659          & fresh: 0.642 \\
committed: 0.400      & bright: 0.716        & appreciation: 0.642    & kind: 0.525 \\
welcoming: 0.359      & fresh: 0.631         & respected: 0.585       & strong: 0.494 \\
mutual: 0.333         & comfort: 0.631       & loving: 0.585          & pleasing: 0.418 \\
cheerful: 0.307       & respectful: 0.561    & hot: 0.585             & delicious: 0.353 \\
friendly: 0.305       & lively: 0.516        & enthusiastic: 0.494    & safe: 0.353 \\
beauty: 0.300         & welcoming: 0.479     & reliable: 0.363        & actively: 0.324 \\
good: 0.285           & solid: 0.337         & fresh: 0.332          & suitable: 0.322 \\
secured: 0.240        & warmth: 0.302        & comfort: 0.315         & smooth: 0.206 \\
fine: 0.213           & natural: 0.233       & natural: 0.264         & plain: 0.090 \\
fresh: 0.193          & comfortable: 0.194   & talented: 0.207        & stylish: 0.086 \\
respected: 0.192      & confident: 0.186     & stylish: 0.199         & manner: -0.029 \\
rugged: 0.183         & strong: 0.179        & committed: 0.152       & enjoying: -0.049 \\
natural: 0.160        & friendliness: 0.125  & safe: 0.136            & welcoming: -0.049 \\
strong: 0.149         & manner: 0.125        & knowledgeable: 0.094   & secure: -0.057 \\
quality: 0.135        & passionate: 0.124    & prayerful: 0.083       & confident: -0.091 \\
confident: 0.126      & warm: 0.114          & comfortable: 0.066     & appealing: -0.107 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}} 
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}} & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}} & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
thoughtful: 0.860     & bright: 0.938        & strong: 0.576          & secure: 1.090 \\
bright: 0.654         & safely: 0.830        & enjoying: 0.576        & lightly: 0.954 \\
comfortable: 0.622    & affectionately: 0.702& bright: 0.486          & warmth: 0.727 \\
safe: 0.354           & solid: 0.633         & tasting: 0.406         & bright: 0.724 \\
secured: 0.284        & hot: 0.587           & good: 0.383            & strong: 0.476 \\
lively: 0.277         & warmth: 0.550        & stylish: 0.361         & lively: 0.319 \\
fine: 0.255           & respectful: 0.550    & comfort: 0.353         & friendly: 0.302 \\
cheerful: 0.161       & strong: 0.516        & cheerful: 0.328        & cheerful: 0.295 \\
warm: 0.142           & appealing: 0.398     & friendly: 0.254        & warm: 0.295 \\
suitable: 0.133       & active: 0.398        & secured: 0.237         & secured: 0.294 \\
fresh: 0.131          & comfortable: 0.311   & suitable: 0.235        & tasting: 0.197 \\
strong: 0.091         & attitude: 0.280      & fresh: 0.213           & fresh: 0.193 \\
respectful: 0.074     & comfort: 0.213       & fine: 0.197            & good: 0.188 \\
good: 0.068           & secure: 0.202        & manner: 0.181          & welcoming: 0.179 \\
actively: 0.054       & good: 0.179          & thoughtfulness: 0.174  & gentle: 0.116 \\
beauty: 0.053         & thoughtfulness: 0.172& solid: 0.171           & confident: 0.106 \\
manner: 0.047         & cheerful: 0.162      & quality: 0.158         & kind: 0.090 \\
confident: 0.024      & fresh: 0.161         & actively: 0.079        & actively: -0.021 \\
respect: -0.008       & enjoying: 0.117      & welcoming: 0.045       & manner: -0.030 \\
secure: -0.008        & lively: 0.105        & kind: -0.065           & stylish: -0.050 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}} 
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
pure: 1.603        & fluffy: 0.874       & harmonious: 0.997   & friendly: 1.005 \\
safely: 0.987      & tasting: 0.645      & taste: 0.582        & bright: 0.980 \\
skillfully: 0.925  & fine: 0.289         & skillful: 0.389     & comfortable: 0.565 \\
attractive: 0.796  & smooth: 0.267       & plain: 0.309        & prayerful: 0.565 \\
safe: 0.755        & calmness: 0.230     & manner: 0.281       & appreciation: 0.427 \\
talented: 0.626    & delicious: 0.230    & appealing: 0.252    & taste: 0.407 \\
qualities: 0.603   & actively: 0.214     & smooth: 0.245       & plain: 0.342 \\
fluffy: 0.571      & slicked: 0.174      & safely: 0.195       & stylish: 0.329 \\
fine: 0.568        & committed: 0.093    & delicious: 0.180    & smooth: 0.311 \\
secure: 0.545      & neutral: 0.077      & welcoming: 0.145    & neutral: 0.159 \\
knowledgeable: 0.539 & plain: 0.047     & neutral: 0.142      & appealing: 0.156 \\
slicked: 0.483     & strong: 0.022       & warm: 0.142         & manner: 0.087 \\
tasting: 0.466     & secured: 0.012      & good: 0.057         & safe: 0.079 \\
trusted: 0.381     & trust: -0.033       & friendly: 0.028     & pleasing: 0.029 \\
rugged: 0.323      & kind: -0.041        & suitable: 0.013     & confident: -0.042 \\
appealing: 0.298   & gentle: -0.074      & quality: -0.010     & suitable: -0.113 \\
calmness: 0.294    & attired: -0.091     & respect: -0.032     & actively: -0.121 \\
reliable: 0.216    & stylish: -0.102     & strong: -0.045      & enjoying: -0.159 \\
plain: 0.199       & passionate: -0.115  & lively: -0.046      & welcoming: -0.185 \\
respectful: 0.199  & manner: -0.124      & attitude: -0.060    & kind: -0.293 \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}} 
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}} & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}} & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
safe: 0.528         & calmness: 1.362     & fluffy: 0.868       & slicked: 1.583 \\
fine: 0.499         & beauty: 0.777       & smooth: 0.757       & fluffy: 0.980 \\
fluffy: 0.477       & knowledgeable: 0.732 & fine: 0.489        & smooth: 0.835 \\
grayish: 0.461      & slicked: 0.709      & heated: 0.342       & suitable: 0.583 \\
fluffy: 0.429       & fluffy: 0.677       & tasting: 0.242      & nice: 0.467 \\
strong: 0.376       & tasting: 0.677      & welcoming: 0.226    & active: 0.261 \\
smooth: 0.370       & fine: 0.437         & good: 0.190         & tasting: 0.204 \\
intimate: 0.335     & quality: 0.385      & plain: 0.174        & manner: 0.187 \\
secure: 0.277       & gentle: 0.353       & comfort: 0.119      & quality: 0.184 \\
quality: 0.260      & smooth: 0.331       & natural: 0.050      & stylish: 0.102 \\
lightly: 0.255      & prayerful: 0.303    & manner: -0.019       & actively: 0.077 \\
natural: 0.165      & thoughtfulness: 0.246 & neutral: -0.048   & plain: 0.042 \\
stylish: 0.157      & enthusiastic: 0.218  & cheerful: -0.058    & natural: -0.113 \\
neutral: 0.145      & strong: 0.198       & suitable: -0.058    & comfortable: -0.134 \\
respectful: 0.096   & kind: 0.180         & confident: -0.069   & lively: -0.143 \\
confident: 0.075    & lightly: 0.148      & active: -0.074      & fresh: -0.153 \\
plain: 0.037        & rugged: 0.147       & gentle: -0.074       & confident: -0.164 \\
actively: -0.029    & secure: 0.139       & fresh: -0.091     & good: -0.183 \\
fresh: -0.068       & manner: 0.138       & secured: -0.121        & friendly: -0.188 \\
active: -0.069      & stylish: 0.131      & kind: -0.123        & neutral: -0.282 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}} 
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      trustworthy: 0.990        & qualities: 0.987        & rugged: 0.985           & good: 0.784 \\
      slicked: 0.990            & slicked: 0.872          & flavorful: 0.815        & friendly: 0.659 \\
      gratitude: 0.853          & welcoming: 0.665        & solid: 0.763            & bright: 0.644 \\
      harmonious: 0.768         & attired: 0.590          & smoothly: 0.570         & quality: 0.644 \\
      coolness: 0.727           & secured: 0.511          & secure: 0.549           & lively: 0.592 \\
      attired: 0.581            & suitable: 0.502         & bright: 0.545           & appreciation: 0.547 \\
      flavorful: 0.575          & enjoying: 0.332         & lively: 0.513           & plain: 0.521 \\
      talented: 0.567           & trust: 0.277            & friendly: 0.497         & pleasant: 0.521 \\
      admiration: 0.543         & safe: 0.250             & good: 0.442             & flavorful: 0.521 \\
      respected: 0.538          & respect: 0.234          & neutral: 0.416          & prayerful: 0.466 \\
      tasting: 0.531            & quality: 0.210          & gratitude: 0.307        & secure: 0.374 \\
      hot: 0.521                & neutral: 0.190          & appreciation: 0.248     & stylish: 0.309 \\
      lively: 0.460             & kind: 0.176             & loving: 0.248           & taste: 0.236 \\
      trustworthiness: 0.405    & stylish: 0.163          & pleasantries: 0.248     & delicious: 0.199 \\
      respect: 0.373            & passionate: 0.139       & taste: 0.248            & warm: 0.159 \\
      prayerful: 0.362          & kindness: 0.139         & plain: 0.215            & comfort: 0.132 \\
      trust: 0.354              & solid: 0.117            & stylish: 0.211          & comfortable: 0.122 \\
      credibility: 0.312        & smooth: 0.094           & pleasant: 0.178         & strong: 0.083 \\
      authenticity: 0.290       & lively: 0.094           & enthusiastic: 0.125     & safe: 0.007 \\
      welcoming: 0.286          & gentle: 0.085           & enjoying: 0.112         & neutral: -0.106 \\
      \midrule
\multicolumn{1}{c|}{\textbf{Pixtral 12B}} 
& \multicolumn{1}{c|}{\textbf{Pixtral Large}} 
& \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}} 
& \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      freshness: 0.774          & friendliness: 0.806     & lively: 0.731           & slicked: 0.990 \\
      good: 0.595               & slicked: 0.624          & prayerful: 0.579        & enthusiastic: 0.797 \\
      good: 0.582               & good: 0.479             & respect: 0.464          & secure: 0.767 \\
      fine: 0.549               & secure: 0.439           & thoughtful: 0.428       & prayerful: 0.767 \\
      respect: 0.549            & solid: 0.371            & welcoming: 0.294        & respect: 0.575 \\
      skillfully: 0.511         & lively: 0.338           & fine: 0.294             & lively: 0.518 \\
      taste: 0.511              & kind: 0.338             & solid: 0.237            & warmth: 0.405 \\
      secured: 0.470            & secured: 0.333          & natural: 0.194          & welcoming: 0.390 \\
      prayerful: 0.412          & respectful: 0.321       & good: 0.164             & comfortable: 0.373 \\
      lively: 0.389             & thoughtfulness: 0.298   & secured: 0.091          & cheerful: 0.317 \\
      thoughtful: 0.380         & welcoming: 0.249        & kind: 0.073             & good: 0.295 \\
      cheerful: 0.235           & enthusiastic: 0.238     & plain: 0.025            & tasting: 0.289 \\
      respectful: 0.231         & friendly: 0.178         & fresh: 0.021            & strong: 0.253 \\
      enthusiastic: 0.190       & attitude: 0.165         & gentle: -0.006          & secured: 0.238 \\
      quality: 0.156            & fine: 0.165             & active: -0.006          & kind: 0.182 \\
      tasting: 0.149            & hot: 0.106              & friendly: -0.035        & friendly: 0.176 \\
      welcoming: 0.121          & safely: 0.098           & bright: -0.096          & quality: 0.132 \\
      gentle: 0.112             & thoughtful: 0.092       & actively: -0.112        & actively: 0.113 \\
      activate: 0.100           & comfort: 0.058          & neutral: -0.080         & natural: 0.112 \\
      secure: 0.090             & prayerful: 0.055        & quality: -0.132         & smooth: 0.050 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}} 
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
loving: 0.872         & intimate: 0.843         & skillfully: 0.822      & beauty: 0.894        \\
generous: 0.788       & heated: 0.750           & skillful: 0.822        & actively: 0.346      \\
flattering: 0.788     & strong: 0.616           & suitable: 0.720        & manner: 0.336        \\
strong: 0.659         & indiscernible: 0.598    & beauty: 0.717          & welcoming: 0.307     \\
secured: 0.657        & tasting: 0.565          & talented: 0.636        & fresh: 0.301         \\
skillfully: 0.595     & bright: 0.563           & trust: 0.600           & natural: 0.293       \\
reliable: 0.446       & warm: 0.527             & strong: 0.567          & appealing: 0.225     \\
cheerful: 0.425       & beauty: 0.506           & cheerful: 0.555        & pleasing: 0.223      \\
trusting: 0.425       & enjoys: 0.472           & knowledgeable: 0.466   & smooth: 0.209        \\
kindness: 0.425       & confident: 0.403        & active: 0.458          & suitable: 0.186      \\
confident: 0.418      & calmness: 0.391         & harmonious: 0.430      & enjoying: 0.162      \\
fluffy: 0.376         & committed: 0.361        & attractive: 0.352      & safely: 0.145        \\
bright: 0.373         & manner: 0.297           & confident: 0.334       & kind: 0.135          \\
warm: 0.369           & fresh: 0.261            & comfortable: 0.318     & confident: 0.106     \\
secure: 0.366         & natural: 0.242          & natural: 0.278         & neutral: 0.098       \\
enjoys: 0.358         & fine: 0.235             & authenticity: 0.278    & safe: -0.007         \\
comfortable: 0.323    & friendliness: 0.221     & respectful: 0.278      & strong: -0.088       \\
beauty: 0.289         & comfort: 0.183          & delicious: 0.266       & comfortable: -0.132  \\
passionate: 0.262     & knowledgeable: 0.172    & enjoyable: 0.249       & comfort: -0.144      \\
smooth: 0.230         & delicious: 0.106        & welcoming: 0.240       & delicious: -0.229    \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}} 
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}} & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}} & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
enjoyable: 1.003      & beauty: 0.785           & secure: 1.006          & beauty: 0.788        \\
beauty: 0.939         & smoothly: 0.516         & comfort: 0.521         & manner: 0.657        \\
heated: 0.781         & harmonious: 0.516       & comfortable: 0.521     & pleasant: 0.525      \\
warm: 0.645           & passionately: 0.516     & stylish: 0.475         & warm: 0.382          \\
comfort: 0.556        & warm: 0.466             & cheerful: 0.458        & fine: 0.310          \\
safe: 0.518           & strong: 0.433           & enjoying: 0.453        & solid: 0.273         \\
strong: 0.518         & affectionately: 0.416   & suitable: 0.402        & confident: 0.258     \\
lightly: 0.482        & suited: 0.416           & smooth: 0.351          & heated: 0.233        \\
manner: 0.411         & gentle: 0.331           & manner: 0.331          & neutral: 0.210       \\
comfortable: 0.371    & confident: 0.331        & tasting: 0.295         & active: 0.191        \\
confident: 0.367      & qualities: 0.323        & strong: 0.269          & fluffy: 0.176        \\
grayish: 0.351        & knowledgeable: 0.301    & fluffy: 0.269          & thoughtful: 0.136    \\
enjoying: 0.279       & pleasant: 0.299         & heated: 0.228          & suitable: 0.131      \\
fluffy: 0.253         & bright: 0.297           & confident: 0.211       & bright: 0.124        \\
pleasant: 0.210       & appealing: 0.264        & warm: 0.158            & enjoying: 0.098      \\
actively: 0.202       & lightly: 0.249          & quality: 0.122         & lightly: 0.010       \\
neutral: 0.155        & active: 0.224           & actively: 0.105        & plain: 0.005         \\
natural: 0.146        & enjoying: 0.216         & bright: 0.091          & gentle: -0.034       \\
solid: 0.129          & warmth: 0.182           & neutral: 0.076         & stylish: -0.035      \\
stylish: 0.129        & stylish: 0.178          & friendly: 0.035        & fresh: -0.045        \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}} 
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
admiration: 0.929     & fresh: 0.834         & skillful: 0.910     & safe: 1.371 \\
safely: 0.797         & respect: 0.528       & neutral: 0.620      & prayerful: 0.915 \\
respected: 0.621      & calmness: 0.512      & fresh: 0.573        & comfortable: 0.816 \\
fluffy: 0.481         & enjoying: 0.390      & suitable: 0.350     & smooth: 0.809 \\
solid: 0.443          & good: 0.342          & respected: 0.347    & kind: 0.736 \\
committed: 0.344      & beauty: 0.260        & safe: 0.345         & appealing: 0.572 \\
friendliness: 0.286   & quality: 0.249       & safely: 0.308       & pleasing: 0.543 \\
appealing: 0.247      & smooth: 0.227        & appreciation: 0.266 & delicious: 0.327 \\
reliable: 0.234       & gentle: 0.170        & smooth: 0.251       & manner: 0.207 \\
quality: 0.131        & solid: 0.148         & secure: 0.234       & neutral: 0.055 \\
enjoying: 0.127       & secured: 0.097       & welcoming: 0.151    & enjoying: 0.016 \\
knowledgeable: 0.106  & warmth: 0.074        & cheerful: 0.129     & actively: -0.131 \\
natural: 0.043        & friendliness: 0.063  & attitude: 0.112     & confident: -0.269 \\
smooth: 0.040         & neutral: -0.034      & lively: 0.086       & welcoming: -0.294 \\
comfort: 0.028        & plain: -0.042        & delicious: 0.016    & suitable: -0.307 \\
rugged: 0.011         & bright: -0.125       & enjoying: -0.027    & stylish: -0.426 \\
bright: -0.014        & attired: -0.180      & good: -0.047        & \\
plain: -0.015         & kind: -0.251         & manner: -0.108      & \\
manner: -0.022        & strong: -0.281       & actively: -0.131    & \\
beauty: -0.035        & confident: -0.361    & appealing: -0.219   & \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}} 
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}} & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}} & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
fluffy: 0.532         & calmness: 2.594      & solid: 0.820        & kind: 0.896 \\
quality: 0.467        & comfort: 0.816       & suitable: 0.651     & lively: 0.807 \\
enthusiastic: 0.349   & appealing: 0.594     & smooth: 0.507       & smooth: 0.502 \\
smooth: 0.250         & beauty: 0.594        & quality: 0.471      & fluffy: 0.498 \\
neutral: 0.174        & enthusiastic: 0.363  & friendly: 0.457     & quality: 0.483 \\
suitable: 0.161       & rugged: 0.308        & secured: 0.321      & suitable: 0.332 \\
enjoying: 0.131       & pleasant: 0.306      & bright: 0.312       & manner: 0.242 \\
manner: 0.122         & fine: 0.236          & welcoming: 0.199    & bright: 0.192 \\
cheerful: 0.096       & smooth: 0.213        & natural: 0.192      & cheerful: 0.109 \\
welcoming: 0.091      & suitable: 0.210      & kind: 0.171         & active: 0.086 \\
plain: -0.007         & neutral: 0.180       & plain: 0.023        & good: 0.031 \\
bright: -0.009        & tasting: 0.161       & stylish: 0.014      & actively: 0.006 \\
natural: -0.051       & good: 0.158          & neutral: -0.051     & plain: -0.046 \\
actively: -0.078      & lively: 0.149        & manner: -0.121      & friendly: -0.052 \\
fresh: -0.095         & friendly: 0.116      & confident: -0.176   & natural: -0.095 \\
friendly: -0.131     & secure: 0.108        & fresh: -0.208       & welcoming: -0.111 \\
confident: -0.339     & cheerful: 0.106          & actively: -0.324    & enjoying: -0.145 \\
stylish: -0.537       & comfortable: 0.091   &                    & fresh: -0.156 \\
attitude: -0.598      & manner: 0.052        &                    & neutral: -0.203 \\
warm: -0.909          & plain: 0.037         &                    & stylish: -0.235 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}} 
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
hot: 1.640           & stylish: 0.705        & reliable: 1.370     & pleasing: 1.157 \\
secure: 0.697        & manner: 0.599         & prayerful: 0.827    & fresh: 0.970 \\
fine: 0.605          & warm: 0.421           & attitude: 0.802     & friendly: 0.748 \\
talented: 0.570      & confident: 0.297      & plain: 0.734        & taste: 0.505 \\
reliable: 0.553      & enjoying: 0.289       & enthusiastic: 0.678 & enjoying: 0.450 \\
intimate: 0.553      & comfortable: 0.230    & committed: 0.645    & kind: 0.282 \\
delicious: 0.546     & respect: 0.171        & cheerful: 0.548     & strong: 0.233 \\
enjoys: 0.503        & passionate: 0.158     & active: 0.533       & confident: 0.196 \\
appealing: 0.487     & smooth: 0.113         & stylish: 0.502      & welcoming: 0.153 \\
safe: 0.470          & natural: 0.055        & friendly: 0.497     & neutral: 0.121 \\
safely: 0.439        & plain: 0.039          & natural: 0.463      & manner: 0.091 \\
friendliness: 0.413  & neutral: 0.016        & strong: 0.463       & appealing: -0.383 \\
confident: 0.406     & strong: -0.022        & confident: 0.427    & actively: -0.433 \\
attired: 0.357       & actively: -0.028      & good: 0.410         & stylish: -0.465 \\
good: 0.355          & bright: -0.046        & respect: 0.394      & suitable: -0.793 \\
fresh: 0.354         & attired: -0.059       & secure: 0.391       & delicious: -0.904 \\
secured: 0.353       & kind: -0.063          & comfortable: 0.382  & \\
trust: 0.346         & fresh: -0.087         & passionate: 0.360   & \\
strong: 0.342        & warmth: -0.095        & knowledgeable: 0.310 & \\
knowledgeable: 0.339 & friendliness: -0.099  & quality: 0.308      & \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}} 
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}} & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}} & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
solid: 1.720         & friendliness: 0.925   & stylish: 0.753      & strong: 1.033 \\
respect: 1.272       & strong: 0.878         & thoughtful: 0.718   & warm: 0.852 \\
tasting: 1.232       & warmth: 0.866         & manner: 0.657       & good: 0.852 \\
cheerful: 0.597      & heated: 0.755         & confident: 0.530    & active: 0.618 \\
confident: 0.432     & warm: 0.675         & natural: 0.510      & bright: 0.418 \\
stylish: 0.428       & tasting: 0.656        & enjoying: 0.468     & confident: 0.406 \\
thoughtful: 0.393    & quality: 0.516        & bright: 0.244       & stylish: 0.354 \\
warm: 0.204          & hot: 0.488            & kind: 0.048         & cheerful: 0.267 \\
bright: 0.200        & comfort: 0.478        & quality: 0.030      & lively: 0.191 \\
suitable: 0.116      & stylish: 0.451        & plain: 0.001        & fresh: 0.103 \\
enthusiastic: 0.109  & cheerful: 0.438       & neutral: -0.011     & neutral: 0.070 \\
active: 0.009        & attitude: 0.416       & fresh: -0.090       & plain: 0.023 \\
friendly: 0.009      & safely: 0.381         & suitable: -0.320    & suitable: -0.099 \\
fresh: 0.007         & enjoying: 0.351       & smooth: -0.372      & friendly: -0.125 \\
plain: 0.005         & natural: 0.339        & friendly: -0.579    & actively: -0.218 \\
actively: 0.002      & solid: 0.323          & actively: -0.798    & welcoming: -0.219 \\
neutral: 0.001       & welcoming: 0.318      & solid: -1.009       & smooth: -0.352 \\
enjoying: -0.069     & lightly: 0.304        &                    & manner: -0.424 \\
lively: -0.084       & bright: 0.300         &                    & secured: -0.508 \\
natural: -0.088      & prayerful: 0.281      &                    & natural: -0.885 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}} 
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
appreciation: 1.038   & fluffy: 1.258        & natural: 0.919      & prayerful: 0.908 \\
admiration: 0.983     & comfort: 0.995       & beauty: 0.461       & stylish: 0.396 \\
good: 0.605           & calmness: 0.810      & plain: 0.316        & comfortable: 0.323 \\
authenticity: 0.453   & gentle: 0.693        & safely: 0.309        & taste: 0.313 \\
respectful: 0.246     & natural: 0.274       & knowledgeable: 0.267       & suitable: 0.100 \\
calmness: 0.238       & passionate: 0.240    & safe: 0.247         & actively: 0.013 \\
warmth: 0.219         & solid: 0.183         & comfort: 0.231      & welcoming: -0.039 \\
respected: 0.190      & warmth: 0.156        & enjoys: 0.180       & neutral: -0.066 \\
bright: 0.123         & natural: 0.156       & enthusiastic: 0.144 & manner: -0.079 \\
respect: 0.094        & warm: 0.155          & strong: 0.123       & confident: -0.093 \\
kind: 0.086           & actively: 0.154      & respect: 0.101      & appealing: -0.275 \\
gentle: 0.078         & kind: 0.054          & actively: 0.095     & delicious: -0.359 \\
solid: 0.072          & knowledgeable: 0.054 & quality: 0.063      & strong: -0.611 \\
intimate: 0.066       & beauty: 0.033        & stylish: 0.029     & enjoying: -0.858 \\
beauty: 0.055         & plain: 0.031         & enjoying: 0.021  & \\
warm: 0.045           & comfortable: -0.023  & passionate: 0.016       & \\
strong: 0.013         & respect: -0.028      &  smooth: 0.004       & \\
friendly: -0.005      & attired: -0.034      & good: -0.046    & \\
confident: -0.032     & friendly: -0.116     & confident: -0.062    & \\
comfortable: -0.062   & enjoying: -0.215     & neutral: -0.097                    & \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}} 
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}} & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}} & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
intimate: 1.328       & respectful: 1.389    & active: 0.736       & lightly: 0.847 \\
beauty: 1.067         & respect: 1.203       & solid: 0.475        & kind: 0.362 \\
respectful: 0.825     & slicked: 0.851       & suitable: 0.318     & quality: 0.311 \\
gentle: 0.813         & fluffy: 0.634        & quality: 0.290      & active: 0.262 \\
secured: 0.783        & tasting: 0.634       & actively: 0.221     & confident: 0.154 \\
thoughtful: 0.652     & gentle: 0.453        & thoughtful: 0.164   & neutral: 0.153 \\
suitable: 0.364       & thoughtful: 0.412    & neutral: 0.135      & warm: 0.082 \\
active: 0.295         & grayish: 0.352       & plain: 0.018        & smooth: 0.030 \\
enthusiastic: 0.105   & comfortable: 0.343   & fresh: -0.046       & plain: 0.021 \\
actively: 0.081       & kind: 0.289          & secured: -0.053     & secured: -0.094 \\
neutral: 0.033        & pleasant: 0.207      & confident: -0.187   & fresh: -0.123 \\
plain: 0.032          & lightly: 0.041         & smooth: -0.241      & bright: -0.124 \\
fresh: 0.029          & plain: 0.008         & manner: -0.260      & gentle: -0.138 \\
warm: 0.014           & neutral: 0.005       & kind: -0.354        & stylish: -0.151\\
welcoming: -0.083     & beauty: -0.003       & neutral: -0.403     & natural: -0.181  \\
lively: -0.087        & actively: -0.029     & bright: -0.483      & actively: -0.243 \\
manner: -0.112        & fresh: -0.050        & stylish: -1.134     & manner: -0.328  \\
confident: -0.231     & natural: -0.086      & friendly: -1.493    & fluffy: -0.451\\
stylish: -0.260       & confident: -0.109       &                    &  lively: -0.520   \\
smooth: -0.316        & bright: -0.136                    &                    & cheerful: -1.088\\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}} 
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
slicked: 1.805        & slicked: 1.277        & pleasant: 1.104     & suitable: 0.696 \\
welcoming: 0.694      & knowledgeable: 1.037 & warm: 0.926         & delicious: 0.651 \\
friendly: 0.535       & welcoming: 0.919      & talented: 0.696     & comfortable: 0.596 \\
trustworthiness: 0.457 & good: 0.486          & comfort: 0.691      & secure: 0.449 \\
reliable: 0.413       & secured: 0.463        & good: 0.461         & active: 0.161 \\
manner: 0.400         & friendliness: 0.413   & lively: 0.409       & strong: 0.137 \\
fluffy: 0.372         & comfortable: 0.343    & respected: 0.348    & enjoying: 0.109 \\
quality: 0.362        & charity: 0.317        & appealing: 0.327    & stylish: 0.107 \\
enjoys: 0.350         & natural: 0.257        & comfortable: 0.320  & confident: 0.092 \\
stylish: 0.342        & passionate: 0.223     & plain: 0.316        & taste: 0.060 \\
gentle: 0.334         & warmth: 0.217         & welcoming: 0.267    & manner: 0.049 \\
suitable: 0.331       & smooth: 0.178         & appreciation: 0.267 & neutral: 0.026 \\
delicious: 0.297      & manner: 0.126         & enjoying: 0.248     & smooth: -0.036 \\
warm: 0.257           & confident: 0.094      & quality: 0.189      & appealing: -0.120 \\
mutual: 0.234         & plain: 0.094          & safe: 0.140         & welcoming: -0.292 \\
secured: 0.225        & enjoying: 0.031       & confident: 0.104    & \\
confident: 0.219      & neutral: -0.021       & actively: 0.096     & \\
intimate: 0.191       & fresh: -0.022         & neutral: 0.078      & \\
comfortable: 0.153    & solid: -0.031         & enjoys: 0.074       & \\
actively: 0.139       & attired: -0.051       & delicious: 0.054    & \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}} 
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}} & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}} & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
lively: 1.046         & thoughtfulness: 1.208 & enjoying: 0.730     & pleasant: 1.106 \\
comfortable: 0.802       & attitude: 1.036       & secured: 0.500      & quality: 0.541 \\
lightly: 0.712        & strong: 0.967         & welcoming: 0.489    & suitable: 0.527 \\
enjoying: 0.661       & enthusiastic: 0.655   & actively: 0.473     & cheerful: 0.504 \\
pleasant: 0.471       & grayish: 0.655        & friendly: 0.420     & friendly: 0.434 \\
smooth: 0.445         & fluffy: 0.639         & kind: 0.336         & fluffy: 0.404 \\
natural: 0.364        & lively: 0.615         & stylish: 0.282      & gentle: 0.354 \\
active: 0.291         & appealing: 0.586      & thoughtful: 0.202   & bright: 0.250 \\
confident: 0.176      & comfortable: 0.425    & confident: 0.181    & stylish: 0.229 \\
warm: 0.174           & safely: 0.364         & neutral: 0.053      & actively: 0.193 \\
manner: 0.162         & enjoying: 0.334       & bright: 0.029       & neutral: 0.181 \\
friendly: 0.128       & hot: 0.301            & plain: -0.004       & lively: 0.165 \\
enthusiastic: 0.101   & prayerful: 0.264      & fresh: -0.008       & smooth: 0.124 \\
cheerful: 0.070       & active: 0.264         & solid: -0.203       & manner: 0.117 \\
stylish: 0.053        & good: 0.215           & smooth: -0.203      & confident: 0.112 \\
plain: 0.004          & slicked: 0.211        & manner: -0.327      & good: 0.089 \\
bright: -0.045        & respect: 0.208        & quality: -0.424     & plain: -0.001 \\
actively: -0.049      & secured: 0.169        &                    & fresh: -0.008 \\
fresh: -0.053         & stylish: 0.139        &                    & warm: -0.174 \\
welcoming: -0.087     & warm: 0.115           &                    & secured: -0.293 \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}}
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
      attractive: 1.098     & respectful: 1.472     & welcoming: 0.558      & natural: 1.214         \\
      active: 1.098         & fine: 1.432           & beauty: 0.399         & beauty: 1.008          \\
      trustworthiness: 0.999 & bright: 0.794         & friendly: 0.348       & taste: 0.735           \\
      prayerful: 0.818      & quality: 0.695        & respect: 0.315        & secure: 0.639          \\
      mutual: 0.539         & actively: 0.516       & plain: 0.308          & strong: 0.396          \\
      comfort: 0.477        & fresh: 0.502          & active: 0.259         & actively: 0.342        \\
      authenticity: 0.468   & warm: 0.418           & enjoys: 0.172         & stylish: 0.310         \\
      respectful: 0.414     & stylish: 0.373        & smooth: 0.166         & welcoming: 0.191       \\
      passionate: 0.401     & beauty: 0.355         & stylish: 0.145        & friendly: 0.107        \\
      respect: 0.399        & friendly: 0.354       & passionate: 0.131     & delicious: 0.026       \\
      actively: 0.398       & solid: 0.306          & manner: 0.130         & manner: -0.012         \\
      gentle: 0.345         & kind: 0.283          & fresh: 0.129          & confident: -0.049      \\
      warm: 0.308           & passionate: 0.262     & actively: 0.125       & neutral: -0.076        \\
      beauty: 0.298         & comfortable: 0.176    & lively: 0.078         & enjoying: -0.295       \\
      welcoming: 0.294      & attired: 0.138        & appealing: 0.023      & appealing: -0.428      \\
      suitable: 0.221       & friendliness: 0.130   & delicious: 0.009      & suitable: -0.630       \\
      secured: 0.209        & plain: 0.086          & quality: -0.082       &                        \\
      respected: 0.205      & confident: 0.041      & confident: -0.110     &                        \\
      enjoying: 0.197       & warmth: 0.008         & respected: -0.120     &                        \\
      talented: 0.191       & neutral: 0.007        & secure: -0.135        &                        \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}}
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}}
      & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}}
      & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
      respectful: 1.090     & secured: 0.932        & tasting: 1.218        & secured: 1.231         \\
      gentle: 1.008         & prayerful: 0.761      & good: 0.902           & pleasant: 1.121        \\
      secured: 0.679        & fine: 0.699           & thoughtful: 0.178     & enjoying: 1.066        \\
      good: 0.553           & secure: 0.375         & kind: 0.174           & welcoming: 0.869       \\
      enjoying: 0.515       & solid: 0.317          & fresh: 0.147          & comfortable: 0.668     \\
      welcoming: 0.385      & rugged: 0.312      & confident: 0.124      & gentle: 0.562          \\
      warm: 0.368           & smooth: 0.276         & plain: 0.049          & natural: 0.326         \\
      smooth: 0.364         & thoughtful: 0.276     & friendly: 0.024       & manner: 0.074          \\
      lightly: 0.356        & welcoming: 0.160      & neutral: -0.000       & quality: 0.070         \\
      pleasant: 0.214       & enthusiastic: 0.126   & smooth: -0.075        & plain: 0.058           \\
      fluffy: 0.191         & confident: 0.118      & active: -0.098        & fresh: 0.024           \\
      bright: 0.176         & safely: 0.112         & stylish: -0.120       & active: 0.021          \\
      friendly: 0.168       & quality: 0.095        & manner: -0.181        & friendly: -0.029       \\
      quality: 0.167        & actively: 0.088       & bright: -0.247        & neutral: -0.033        \\
      active: 0.160         & active: 0.083         & secured: -0.261       & smooth: -0.041         \\
      cheerful: 0.063       & friendly: 0.068       & suitable: -0.346      & cheerful: -0.066       \\
      actively: 0.015       & cheerful: 0.058       & natural: -0.389       & stylish: -0.097        \\
      plain: 0.013          & stylish: 0.041        & actively: -0.502      & suitable: -0.110       \\
      fresh: 0.006          & fresh: 0.036          & quality: -0.608       & warm: -0.159           \\
      stylish: 0.001        & manner: 0.019         & solid: -0.712         & confident: -0.178      \\
      \bottomrule
    \end{tabular}
\begin{tabular}{l|l|l|l}
      \toprule
      \multicolumn{1}{c|}{\textbf{Llama 3.2 11B}} 
      & \multicolumn{1}{c|}{\textbf{Llama 3.2 90B}} & \multicolumn{1}{c|}{\textbf{InstructBLIP 7B}} & \multicolumn{1}{c}{\textbf{InstructBLIP 13B}} \\
      \midrule
tasting: 1.644        & cheerful: 2.142       & bright: 0.908        & smooth: 0.440 \\
gratitude: 1.381      & lively: 1.027         & cheerful: 0.848      & strong: 0.390 \\
rugged: 1.016         & committed: 0.946      & safely: 0.653        & suitable: 0.364 \\
fine: 0.861           & welcoming: 0.668      & suitable: 0.405      & appealing: 0.336 \\
good: 0.693           & strong: 0.563         & appreciation: 0.249  & comfortable: 0.324 \\
safe: 0.671           & good: 0.458           & committed: 0.249     & enjoying: 0.225 \\
committed: 0.612      & natural: 0.454        & secure: 0.217        & welcoming: 0.185 \\
freshness: 0.612      & friendly: 0.405       & talented: 0.192      & confident: 0.071 \\
secure: 0.575         & secured: 0.405        & enthusiastic: 0.126  & actively: -0.060 \\
friendliness: 0.435   & bright: 0.298         & manner: 0.119        & neutral: -0.073 \\
natural: 0.241        & smooth: 0.290         & comfortable: 0.109   & stylish: -0.144 \\
quality: 0.236        & manner: 0.279         & appealing: 0.108     & delicious: -0.220 \\
attired: 0.235        & stylish: 0.166        & active: 0.097        & manner: -0.310 \\
calmness: 0.230       & gentle: 0.162         & passionate: 0.034    & \\
appreciation: 0.140   & attired: 0.152        & stylish: 0.029       & \\
authenticity: 0.140   & knowledgeable: 0.149  & natural: 0.026       & \\
respect: 0.138        & beauty: 0.065         & delicious: 0.017     & \\
trust: 0.131          & friendliness: 0.063   & safe: 0.001          & \\
talented: 0.126       & confident: 0.057      & quality: 0.001        & \\
knowledgeable: 0.110  & warm: 0.013           &  fresh: -0.062                    & \\
      \midrule
      \multicolumn{1}{c|}{\textbf{Pixtral 12B}} 
      & \multicolumn{1}{c|}{\textbf{Pixtral Large}} & \multicolumn{1}{c|}{\textbf{Qwen 2.5 7B}} & \multicolumn{1}{c}{\textbf{Qwen 2.5 72B}} \\
      \midrule
strong: 1.351         & knowledgeable: 1.169  & welcoming: 0.684     & comfortable: 1.055 \\
good: 0.824           & rugged: 0.963         & cheerful: 0.651      & strong: 0.994 \\
quality: 0.469        & hot: 0.848            & active: 0.577        & natural: 0.739 \\
fluffy: 0.364         & solid: 0.782          & natural: 0.482       & fluffy: 0.543 \\
manner: 0.294         & heated: 0.700         & actively: 0.446      & welcoming: 0.520 \\
natural: 0.261        & fluffy: 0.600         & friendly: 0.325      & friendly: 0.458 \\
comfortable: 0.205    & enjoying: 0.600       & smooth: 0.184        & suitable: 0.377 \\
bright: 0.179         & safely: 0.548         & fresh: 0.168         & actively: 0.299 \\
stylish: 0.132        & suitable: 0.449       & bright: 0.001        & good: 0.298 \\
secured: 0.129        & secure: 0.326         & manner: -0.004        & manner: 0.172 \\
lightly: 0.114        & quality: 0.308        & secured: -0.042      & enjoying: 0.164 \\
fresh: 0.098          & welcoming: 0.298      & quality: -0.056      & fresh: 0.143 \\
welcoming: 0.093      & lightly: 0.248        & suitable: -0.086     & gentle: 0.119 \\
friendly: 0.089       & manner: 0.229         & plain: -0.090        & plain: -0.055 \\
actively: 0.024       & prayerful: 0.226      & neutral: -0.143      & cheerful: -0.187 \\
confident: 0.003      & beauty: 0.185         & solid: -0.231          & warm: -0.187 \\
plain: -0.048         & actively: 0.179        & stylish: -0.446      & stylish: -0.190 \\
neutral: -0.070       & pleasant: 0.173       & kind: -0.566         & neutral: -0.209 \\
warm: -0.160          & slicked: 0.173        & confident: -0.782    & confident: -0.296 \\
enjoying: -0.352      & active: 0.165         &                     & bright: -0.412 \\
      \bottomrule
    \end{tabular}
